Organic Superconductors: when correlations and magnetism walk in

This survey provides a brief account for the start of organic superconductivity motivated by the quest for high Tc superconductors and its development since the eighties'. Besides superconductivity found in 1D organics in 1980, progresses in this field of research have contributed to better understand the physics of low dimensional conductors highlighted by the wealth of new remarkable properties. Correlations conspire to govern the low temperature properties of the metallic phase. The contribution of antiferromagnetic fluctuations to the interchain Cooper pairing proposed by the theory is borne out by experimental investigations and supports supercondutivity emerging from a non Fermi liquid background. Quasi one dimensional organic superconductors can therefore be considered as simple prototype systems for the more complex high Tc materials.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

